The phenomenology of electric dipole moments in models of scalar leptoquarks

We study the phenomenology of electric dipole moments (EDMs) induced in various scalar leptoquark models. We consider generic leptoquark couplings to quarks and leptons and match to Standard Model effective field theory. After evolving the resulting operators to low energies, we connect to EDM experiments by using up-to-date hadronic, nuclear, and atomic matrix elements. We show that current experimental limits set strong constraints on the possible CP-violating phases in leptoquark models. Depending on the quarks and leptons involved in the interaction, the existing searches for EDMs of leptons, nucleons, atoms, and molecules all play a role in constraining the CP-violating couplings. We discuss the impact of hadronic and nuclear uncertainties as well as the sensitivities that can be achieved with future EDM experiments. Finally, we study the impact of EDM constraints on a specific leptoquark model that can explain the recent $B$-physics anomalies.

==> X_limits.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval &  rfit&X   \\
    eu   & 24000&25000  \\
    ec   & 15300&15600 \\
    et    &106000&108000   \\
    muu & 34&50 \\
	muc & 0.12&1.4  \\
	mut &0.91& 0.91\\
	tauu & 115 & 190\\	
	asd & 0.001 &5.7  \\
	taut & 0.017 & 0.066\\
}\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
                        bar shift=0pt,
            width=.5\textwidth,
            height=.3\textwidth,
            legend style={at={(0.5,1.25)},
                anchor=north,legend columns=-1},
           symbolic  x coords={eu,ec,et,muu,muc,mut,tauu,asd,taut},
           enlarge x limits=.08,
            xtick=data,
            xticklabel style={align=center,text width=.1cm, font=\small},
            xticklabels={\parbox[r][.2cm][b]{.4cm}{$eu$},\parbox[r][.2cm][b]{.4cm}{$ec$},\parbox[r][.2cm][b]{.4cm}{$et$},\parbox[r][.2cm][b]{.4cm}{$\mu u$}, \parbox[r][.2cm][b]{.4cm}{$\mu c$}, \parbox[r][.2cm][b]{.4cm}{$\mu t$},\parbox[r][.2cm][b]{.4cm}{$\tau u$},\parbox[r][.2cm][b]{.4cm}{$\tau c$},\parbox[r][.2cm][b]{.4cm}{$\tau t$}},
            tick label style={font=\small},
            ytick={0.1,1,10,100,1000,10000,100000,1000000},
            ylabel={$\Lambda\,$ (TeV)}, 
         nodes near coords/.append style={font=\tiny},                    
              ymin=.5,ymax=800000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
         \addplot[fill=red, fill opacity=.3]  table[x=interval,y=rfit]{\mydata};
        \addplot[nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}, dashed, fill=red, fill opacity=.3]     table[x=interval,y=X]{\mydata};
       \legend{$X_{lq}$}
    \end{axis}

\end{tikzpicture}
\pgfplotstableread[row sep=\\,col sep=&]{
    interval &  rfitY&Y   \\
    eu   & 24000&25000  \\
    ec   & 14300&14600 \\
    et    &80800&82000   \\
    muu & 37&39 \\
    muc & 0.12&1.6\\
        mut &0.69& 0.69 \\
	tauu &130&137 \\
	tauc &0.00077& 6.6  \\
	taut & 0.017&0.066\\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
                        bar shift=0pt,
            width=.5\textwidth,
            height=.3\textwidth,
            legend style={at={(0.5,1.25)},
                anchor=north,legend columns=-1},
           symbolic  x coords={eu,ec,et,muu,muc,mut,tauu,tauc,taut},
           enlarge x limits=.08,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\small},
            xticklabels={\parbox[r][.2cm][b]{.4cm}{$eu$},\parbox[r][.2cm][b]{.4cm}{$ec$},\parbox[r][.2cm][b]{.4cm}{$et$},\parbox[r][.2cm][b]{.4cm}{$\mu u$}, \parbox[r][.2cm][b]{.4cm}{$\mu c$}, \parbox[r][.2cm][b]{.4cm}{$\mu t$},\parbox[r][.2cm][b]{.4cm}{$\tau u$},\parbox[r][.2cm][b]{.4cm}{$\tau c$},\parbox[r][.2cm][b]{.4cm}{$\tau t$}},
            tick label style={font=\small},
            ytick={0.1,1,10,100,1000,10000,100000,1000000}, 
         nodes near coords/.append style={font=\tiny},                    
              ymin=0.5,ymax=800000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
         \addplot[fill=blue, fill opacity=.3]  table[x=interval,y=rfitY]{\mydata};
        \addplot[nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}, dashed, fill=blue, fill opacity=.3]     table[x=interval,y=Y]{\mydata};
       \legend{$Y_{lq}$}
    \end{axis}

\end{tikzpicture}


==> Z_limits.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval &  rfit&X   \\
    eu   & 0.005&58  \\
    ec   & .001&195\\
    et    &427&1750   \\
    muu & 275&1090 \\
    muc & 4&15  \\
        mut &0.001& 32  \\
tauu &2090&8100 \\
tauc &45& 103  \\
taut & 14&43\\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
                        bar shift=0pt,
            width=.6\textwidth,
            height=.33\textwidth,
            legend style={at={(0.5,1.25)},
                anchor=north,legend columns=-1},
           symbolic  x coords={eu,ec,et,muu,muc,mut,tauu,tauc,taut},
           enlarge x limits=.08,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\small},
            xticklabels={\parbox[r][.2cm][b]{.4cm}{$ud$},\parbox[r][.2cm][b]{.4cm}{$us$},\parbox[r][.2cm][b]{.4cm}{$ub$},\parbox[r][.2cm][b]{.4cm}{$cd$}, \parbox[r][.2cm][b]{.4cm}{$cs$}, \parbox[r][.2cm][b]{.4cm}{$cb$},\parbox[r][.2cm][b]{.4cm}{$td$},\parbox[r][.2cm][b]{.4cm}{$ts$},\parbox[r][.2cm][b]{.4cm}{$tb$}},
            tick label style={font=\small},
            ytick={0.1,1,10,100,1000,10000},
            ylabel={$\Lambda\,$ (TeV)}, 
         nodes near coords/.append style={font=\tiny},                    
              ymin=5,ymax=30000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
         \addplot[fill=blue, fill opacity=.3]  table[x=interval,y=rfit]{\mydata};
        \addplot[nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}, dashed, fill=blue, fill opacity=.3]     table[x=interval,y=X]{\mydata};
       \legend{$Z_{ud}$}
    \end{axis}

\end{tikzpicture}

